CUBES: A Parallel Synthesizer for SQL Using Examples

In recent years, more people have seen their work depend on data manipulation tasks. However, many of these users do not have the background in programming required to write complex programs, particularly SQL queries. One way of helping these users is automatically synthesizing the SQL query given a small set of examples. Several program synthesizers for SQL have been recently proposed, but they do not leverage multicore architectures. This paper proposes CUBES, a parallel program synthesizer for the domain of SQL queries using input-output examples. Since input-output examples are an under-specification of the desired SQL query, sometimes, the synthesized query does not match the user's intent. CUBES incorporates a new disambiguation procedure based on fuzzing techniques that interacts with the user and increases the confidence that the returned query matches the user intent. We perform an extensive evaluation on around 4000 SQL queries from different domains. Experimental results show that our sequential version can solve more instances than other state-of-the-art SQL synthesizers. Moreover, the parallel approach can scale up to 16 processes with super-linear speedups for many hard instances. Our disambiguation approach is critical to achieving an accuracy of around 60%, significantly larger than other SQL synthesizers.

==> figures/cube-gen-static.tex <==
% !TEX root = ../main.tex
\centering
\begin{tikzpicture}[level 1/.style={sibling distance=12em},
level 2/.style={sibling distance=10em}, level distance=2.25em]
 \node [draw,circle] {}
  child { node {\texttt{l0 = natural\_join}}
    child {node [draw=none] {\texttt{l1 = inner\_join}}
      }
     child {node [draw=none] {\texttt{l1 = anti\_join}}
      }
      child {node [draw=none,right=-3em] {\dots}
      }
    }
  child { node [draw=none] {\texttt{l0 = natural\_join3}}
        child { node [draw=none] {\dots}
    }
    }
    child { node [draw=none,right=-4em] {\dots}
    }
  ;
\end{tikzpicture}


==> figures/cubes-dsl.tex <==
% !TEX root = ../main.tex
\begin{rcfg}
  & table \produces input \ror \prodtwo{natural\_join}{table}{table} \\
  \alignprod \ror \prodthree{natural\_join3}{table}{table}{table} \\
  \alignprod \ror \prodfour{natural\_join4}{table}{table}{table}{table} \\
  \alignprod \ror \prodtwo{left\_join}{table}{table} \\
  \alignprod \ror \prodthree{\textbf{inner\_join}}{table}{table}{joinCondition} \\
  \alignprod \ror \prodthree{\textbf{cross\_join}}{table}{table}{crossJoinCondition} \\
  \alignprod \ror \prodtwo{filter}{table}{filterCondition} \\
  \alignprod \ror \prodthree{summarise}{table}{summariseCondition}{cols}\\
  \alignprod \ror \prodtwo{\textbf{mutate}}{table}{summariseCondition}\\
  \alignprod \ror \prodthree{anti\_join}{table}{table}{cols} \ror \prodtwo{\textbf{semi\_join}}{table}{table} \\
  \alignprod \ror \prodtwo{union}{table}{table} \ror \prodthree{intersect}{table}{table}{col}
\end{rcfg}


==> figures/cubes_arch_dc.tex <==
%\centering
\begin{tikzpicture}

  \node (sp) at (0.5, 2) {Spec.};

%  \node[box1] (cg) at (2.5, 2) [text width=1.5cm] {Cube Generator};
  \node[box1] (cg) at (2.5, 2) [right = .6cm of sp, text width=1.9cm] {Cube Generator};

  \node[box2] (c3) [right = .6cm of cg] {Cube 3};
  \node[box2] (c2) [above = .5cm of c3] {Cube 2};
  \node[box2] (c1) [above = .5cm of c2] {Cube 1};
  \node[tef1] (dots) [below = .1cm of c3] {\vdots};
  \node[box2] (cn) [below = .25cm of dots] {Cube n};

  \draw[->]   (cg.east)  -- (c1.west);
  \draw[->]   (cg.east)  -- (c2.west);
  \draw[->]   (cg.east)  -- (c3.west);
  \draw[->]   (cg.east)  -- (cn.west);

  \node[box1d] (synt1) [right = .6cm of c1] {Synthesis};
  \node[box1d] (synt2) [right = .6cm of c2] {Synthesis};
  \node[box1d] (synt3) [right = .6cm of c3] {Synthesis};
  \node[tef1]  (sdots) [below = .1cm of synt3] {\vdots};
  \node[box1d] (syntn) [right = .6cm of cn] {Synthesis};

  \draw[->]   (c1.east)  -- (synt1.west);
  \draw[->]   (c2.east)  -- (synt2.west);
  \draw[->]   (c3.east)  -- (synt3.west);
  \draw[->]   (cn.east)  -- (syntn.west);

  \node[box1] (tl) [right = .6cm of synt3, text width=1.65cm] {Translation Layer};

  \draw[->]   (synt1.east)  -- (tl.north west)
  node[midway, right, xshift=.5em, align=left, text width=5em] (l2)
  {R Program\\or Fail};
  \draw[->]   (synt2.east)  -- ([yshift=-1em]tl.north west);
  \draw[->]   (synt3.east)  -- (tl.west);
  \draw[->]   (syntn.east)  -- (tl.south west);

  \node[draw,dashed,fit=(cg) (dots) (synt1) (syntn) (tl)] (cubes) {};

  \node[tef1] (prog) [right = .5cm of cubes, yshift=.5cm, anchor=south west, text width=1.4cm, align=left] {SQL};
  \node[tef1] (fail) [right = .5cm of cubes, yshift=-.5cm, anchor=north west, text width=1.4cm, align=left] {Fail};

  \node[tef1] (cubes-label) [above = 0cm of cubes.north east, anchor=south east, text width=1.9cm, align=right] {\cubesdcB};

  \draw[->]   (sp)  -- (cubes);
  \draw[->]   (cubes.east) -- (prog.south west);
  \draw[->]   (cubes.east) -- (fail.north west);

\end{tikzpicture}


==> figures/disambiguate.tex <==
\newcommand{\Cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, red] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}%

\newcommand{\Checkmark}{$\color{green}\checkmark$}

\begin{tikzpicture}[node distance=2em]

\node[draw] (P1) {7 queries};

\node[draw] (O11) [below left = 0.8em and 1.5em of P1] {1 query};
\node[draw=blue] (O12) [below = 0.8em of P1] {3 queries};
\node[draw] (O13) [below right = 0.8em and 1.5em of P1] {3 queries};
\node       (O1R) [above right = -1em of O12] {\Checkmark};

\node[draw=blue] (O22) [below left = 0.8em and -1.5em of O12] {1 query};
\node[draw] (O23) [below right = 0.8em and -1.5em of O12] {2 queries};
\node       (O2R) [above right = -1em of O22] {\Cross};

\node[draw] (O31) [below = 0.8em of O23] {2 queries};


\draw[->] (P1) -- (O11);
\draw[->, thick] (P1) -- (O12);
\draw[->] (P1) -- (O13);

\draw[->] (O12) -- (O22);
\draw[->, thick] (O12) -- (O23);

\draw[->, thick] (O23) -- (O31);

\end{tikzpicture}

% \newcommand{\Cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, red] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}%

% \newcommand{\Checkmark}{$\color{green}\checkmark$}

% \begin{tikzpicture}[node distance=2em]

% \node[draw] (P1) {211 queries};

% \node[draw] (O11) [below left = 2em and -2em of P1] {99 queries};
% \node[draw=blue] (O12) [below right = 2em and -2em of P1] {112 queries};
% \node       (O1R) [right = 0.1em of O12] {\Cross};

% \node[draw] (O21) [below left = 2em and 3.6em of O11] {20 queries};
% \node[draw=blue] (O22) [below left = 2em and -2em of O11] {73 queries};
% \node[draw] (O23) [below right = 2em and -2em of O11] {14 queries};
% \node[draw] (O24) [below right = 2em and 3.6em of O11] {5 queries};
% \node       (O2R) [above right = -1em of O22] {\Checkmark};

% \node[draw=blue] (O31) [below left = 2em and -2em of O22] {67 queries};
% \node[draw] (O32) [below right = 2em and -2em of O22] {6 queries};
% \node       (O3R) [above right = -1em of O31] {\Checkmark};

% \node[draw] (O41) [below = 2em of O31] {67 queries};

% \draw[->, thick] (P1) -- (O11);
% \draw[->] (P1) -- (O12);

% \draw[->] (O11) -- (O21);
% \draw[->, thick] (O11) -- (O22);
% \draw[->] (O11) -- (O23);
% \draw[->] (O11) -- (O24);

% \draw[->, thick] (O22) -- (O31);
% \draw[->] (O22) -- (O32);

% \draw[->, thick] (O31) -- (O41);

% \end{tikzpicture}

==> figures/line-encoding.tex <==
% !TEX root = ../main.tex
\centering
\begin{tikzpicture}[ktree,level distance=5em,level 1/.style={sibling distance=5em},every node/.style={draw,circle,minimum width=2em,font=\scriptsize},scale=.8]
  \node (A) [circle split] {\(\mathit{comp}_1\) \nodepart{lower} \(\mathit{type}_1\)}
    child { node {\(\mathit{arg}_{1,1}\)}}
    child { node {\(\mathit{arg}_{1,2}\)}}
    child { node {\(\mathit{arg}_{1,3}\)}}
  ;
  \node [right = 12em of A, circle split] {\(\mathit{comp}_2\) \nodepart{lower} \(\mathit{type}_2\)}
   child { node {\(\mathit{arg}_{2,1}\)}}
   child { node {\(\mathit{arg}_{2,2}\)}}
   child { node {\(\mathit{arg}_{2,3}\)}}
  ;
\end{tikzpicture}


==> figures/lines-fmodel.tex <==
% !TEX root = ../main.tex
\centering
\begin{tikzpicture}[node distance=.07cm and .2cm,
                    every node/.style={font=\scriptsize},scale=.9]

  \tikzstyle{argbox} = [draw, rounded corners=.1cm, very thick, densely dotted, maincolor, fill=maincolor, fill opacity=0.1]
  \tikzstyle{mainvar} = [font=\footnotesize]

  \node (r1bv) [] {\(\mathit{root}_1\mathit{bv}\)};

  \node[mainvar] (eq1) [right = of r1bv] {=};

  \node[mainvar] (r1var) [right = of eq1] {\(\mathit{root}_1\)};
  \node (t1) [below = of r1var] {\(\mathit{type}_1\)};

  \node[mainvar] (sep10) [right = of r1var] {\texttt{(}};

  \node[mainvar] (leaf11var) [right = of sep10] {\(\mathit{leaf}_{11}\)};
  \node (leaf11bv1) [below = of leaf11var] {\(\mathit{leaf}_{11}\mathit{bv}_1\)};
  \node (leaf11bv2) [below = of leaf11bv1] {\(\mathit{leaf}_{11}\mathit{bv}_2\)};
  \node[fit=(leaf11var)(leaf11bv1)(leaf11bv2), argbox] (leaf11) {};

  \node[mainvar] (sep11) [right = of leaf11var] {\texttt{,}};

  \node[mainvar] (leaf12var) [right = of sep11] {\(\mathit{leaf}_{12}\)};
  \node (leaf12bv1) [below = of leaf12var] {\(\mathit{leaf}_{12}\mathit{bv}_1\)};
  \node (leaf12bv2) [below = of leaf12bv1] {\(\mathit{leaf}_{12}\mathit{bv}_2\)};
  \node[fit=(leaf12var)(leaf12bv1)(leaf12bv2), argbox] (leaf12) {};

  \node[mainvar] (sep12) [right = of leaf12var] {\texttt{,}};

  \node[mainvar] (leaf13var) [right = of sep12] {\(\mathit{leaf}_{13}\)};
  \node (leaf13bv1) [below = of leaf13var] {\(\mathit{leaf}_{13}\mathit{bv}_1\)};
  \node (leaf13bv2) [below = of leaf13bv1] {\(\mathit{leaf}_{13}\mathit{bv}_2\)};
  \node[fit=(leaf13var)(leaf13bv1)(leaf13bv2), argbox] (leaf13) {};

  \node[mainvar] (sep13) [right = of leaf13var] {\texttt{,}};

  \node[mainvar] (leaf14var) [right = of sep13] {\(\mathit{leaf}_{14}\)};
  \node (leaf14bv1) [below = of leaf14var] {\(\mathit{leaf}_{14}\mathit{bv}_1\)};
  \node (leaf14bv2) [below = of leaf14bv1] {\(\mathit{leaf}_{14}\mathit{bv}_2\)};
  \node[fit=(leaf14var)(leaf14bv1)(leaf14bv2), argbox] (leaf14) {};

  \node[mainvar] (sep14) [right = of leaf14var] {\texttt{)}};

  \node (lsep) [below = .8cm of eq1] {\(\vdots\)};

  \node[mainvar] (eqn) [below = .35cm of lsep] {=};

  \node (rnbv) [left = of eqn] {\(\mathit{root}_n\mathit{bv}\)};

  \node[mainvar] (rnvar) [right = of eqn] {\(\mathit{root}_n\)};
  \node (tn) [below = of rnvar] {\(\mathit{type}_n\)};

  \node[mainvar] (sepn0) [right = of rnvar] {\texttt{(}};

  \node[mainvar] (leafn1var) [right = of sepn0] {\(\mathit{leaf}_{n1}\)};
  \node (leafn1bv1) [below = of leafn1var] {\(\mathit{leaf}_{n1}\mathit{bv}_1\)};
  \node (leafn1bv2) [below = of leafn1bv1] {\(\mathit{leaf}_{n1}\mathit{bv}_2\)};
  \node[fit=(leafn1var)(leafn1bv1)(leafn1bv2), argbox] (leafn1) {};

  \node[mainvar] (sepn1) [right = of leafn1var] {\texttt{,}};

  \node[mainvar] (leafn2var) [right = of sepn1] {\(\mathit{leaf}_{n2}\)};
  \node (leafn2bv1) [below = of leafn2var] {\(\mathit{leaf}_{n2}\mathit{bv}_1\)};
  \node (leafn2bv2) [below = of leafn2bv1] {\(\mathit{leaf}_{n2}\mathit{bv}_2\)};
  \node[fit=(leafn2var)(leafn2bv1)(leafn2bv2), argbox] (leafn2) {};

  \node[mainvar] (sepn2) [right = of leafn2var] {\texttt{,}};

  \node[mainvar] (leafn3var) [right = of sepn2] {\(\mathit{leaf}_{n3}\)};
  \node (leafn3bv1) [below = of leafn3var] {\(\mathit{leaf}_{n3}\mathit{bv}_1\)};
  \node (leafn3bv2) [below = of leafn3bv1] {\(\mathit{leaf}_{n3}\mathit{bv}_2\)};
  \node[fit=(leafn3var)(leafn3bv1)(leafn3bv2), argbox] (leafn3) {};

  \node[mainvar] (sepn3) [right = of leafn3var] {\texttt{,}};

  \node[mainvar] (leafn4var) [right = of sepn3] {\(\mathit{leaf}_{n4}\)};
  \node (leafn4bv1) [below = of leafn4var] {\(\mathit{leaf}_{n4}\mathit{bv}_1\)};
  \node (leafn4bv2) [below = of leafn4bv1] {\(\mathit{leaf}_{n4}\mathit{bv}_2\)};
  \node[fit=(leafn4var)(leafn4bv1)(leafn4bv2), argbox] (leafn4) {};

  \node[mainvar] (sepn4) [right = of leafn4var] {\texttt{)}};

\end{tikzpicture}


==> figures/squares.tex <==
% !TEX root = ../main.tex
\centering
\begin{tikzpicture}[node distance=1.5cm]

  \node[box1] (enum) [] {Program Enumerator};
  \node[box1] (dedu) [below = 1.5cm of enum] {Program Verifier};

  \draw[->]   ([xshift=1em]enum.south) -- ([xshift=1em]dedu.north) node[midway, right, xshift=.5em, align=left, text width=4em] (l1) {Candidate\\ Program};
  \draw[->]   ([xshift=-1em]dedu.north) -- ([xshift=-1em]enum.south) node[midway, left, xshift=-.5em, align=right, text width=4em] (l2) {Fail\\Reason};

  \node[draw,dotted,fit=(enum) (dedu) (l1) (l2), inner sep=.6em] (synt) {};

  \node[tef1] (spec) [left  = .5cm of synt, text width = 0.6cm, align=right] {Spec.};
  \node[tef1] (prog) [right = .5cm of synt, yshift=0cm, anchor=west, text width=1.5cm, align=left] {R Program};
  \node[tef1] (fail) [right = .5cm of synt, yshift=1cm, anchor=west, text width=1.5cm, align=left] {Fail};

  \draw[->]   (spec)  -- (synt);
  \draw[->]   (synt.east) -- (prog.west);
  \draw[->]   (synt.east) -- (fail.west);

  \node[box1] (trans) [right = .5cm of prog,align=center] {Translation\\Layer};
  \node[tef1] (query) [below = .5cm of trans] {SQL Query};

  \draw[->]   (prog)  -- (trans);
  \draw[->]   (trans)  -- (query);

\end{tikzpicture}


==> figures/synthesizer.tex <==
\centering
\begin{tikzpicture}[node distance=2cm]

  \node[box1] (enum) [] {Program Enumerator};
  \node[box1] (dedu) [below of = enum] {Program Verifier};

  \draw[->]   ([xshift=1em]enum.south) -- ([xshift=1em]dedu.north) node[midway, right, xshift=.5em, align=left, text width=5em] (l1) {Candidate\\ Program};
  \draw[->]   ([xshift=-1em]dedu.north) -- ([xshift=-1em]enum.south) node[midway, left, xshift=-.5em, align=right, text width=5em] (l2) {Fail\\Reason};

  \node[draw,dashed,fit=(enum) (dedu) (l1) (l2)] (synt) {};
  
  \node[tef1] (synthesizer) [above = 0cm of synt.north east, anchor=south east, text width=1.9cm, align=right] {Synthesis};

  \node[tef1] (spec) [left  = .25cm of synt, text width = .75cm, align=right] {Spec.};
  \node[tef1] (prog) [right = .25cm of synt, yshift=.5cm, anchor=south west, text width=1.5cm, align=left] {R Program};
  \node[tef1] (fail) [right = .25cm of synt, yshift=-.5cm, anchor=north west, text width=1.5cm, align=left] {Fail};

  \draw[->]   (spec)  -- (synt);
  \draw[->]   (synt.east) -- (prog.south west);
  \draw[->]   (synt.east) -- (fail.north west);

\end{tikzpicture}


==> figures/sys_arch_dc.tex <==
\centering
\begin{tikzpicture}[node distance=3cm]

  \node[box1] (cg) [] {Cube Generator};
  
  \node[tef1] (dots) [right = .5cm of cg, yshift=.25cm] {\vdots};
  \node[box1d] (synt1) [above = .05cm of dots] {Synthesizer};
  \node[box1d] (synt2) [above = .5cm of synt1] {Synthesizer};-
  
  \node[box1] (trans) [right = .5cm of dots, yshift=-.25cm] {Translation Layer};
  
  \node[tef1] (sql) [below = .7cm of trans] {\acs{SQL} Query};
  \node[tef1] (fail) at (cg |- sql) {Failure};
    
  \draw[->]  (cg)  |- ([yshift=.25em]synt1.west) node[above, very near end] {Cube};
  \draw[->,draw=secondcolor@dark,text=secondcolor@dark]  ([yshift=-.25em]synt1.west) -| ([xshift=.5em]cg.north) node[below, very near start] {Fail};
  \draw[->]  (cg)  |- ([yshift=.25em]synt2.west) node[above, very near end] (cube) {Cube};
  \draw[->,draw=secondcolor@dark,text=secondcolor@dark]  ([yshift=-.25em]synt2.west) -| ([xshift=.5em]cg.north) node[below, very near start] {Fail};
  
  \draw[->]   (synt1)  -| node[above, near start] {R Program} (trans);
  \draw[->]   (synt2)  -| node[above, near start] (rprog) {R Program} (trans);
  
  \node[draw,dashed,fit=(cg) (dots) (synt1) (synt2) (trans) (cube) (rprog)] (cubes) {};
  \node[tef1] (cubes-label) [above = 0cm of cubes.north east, anchor=south east, text width=1.9cm, align=right] {\cubes};
  
  \node[tef1] (spec) [left  = .5cm of cubes, text width = 2.4cm, align=right] {Specification};
  
  \draw[->]   (spec)  -- (cubes);
  
  \draw[->]   (cg)  -- (fail);
  \draw[->]   (trans)  -- (sql);

\end{tikzpicture}

==> figures/transitive-block.tex <==
% !TEX root = ../main.tex
\centering
\begin{tikzpicture}[level distance=4em,sibling distance=5em,scale=0.7, every node/.style={font=\footnotesize}]
  \node [draw,circle,minimum width=2.5em] (A) {\texttt{r2}}
    child { node [draw,circle,label=right:{\texttt{natural\_join}}] {}
      child { node [draw,circle,minimum width=2.5em] {\texttt{r1}}
        child { node [draw,circle,label=right:{\texttt{filter}}] {}
          child { node [draw,circle,minimum width=2.5em] {\texttt{input1}}}
        }
      }
      child { node [draw,circle,minimum width=2.5em] {\texttt{input2}}}
    }
  ;
\end{tikzpicture}

